Probabilistic Control of Heterogeneous Swarms Subject to Graph Temporal Logic Specifications: A Decentralized and Scalable Approach

We develop a probabilistic control algorithm, $\texttt{GTLProCo}$, for swarms of agents with heterogeneous dynamics and objectives, subject to high-level task specifications. The resulting algorithm not only achieves decentralized control of the swarm but also significantly improves scalability over state-of-the-art existing algorithms. Specifically, we study a setting in which the agents move along the nodes of a graph, and the high-level task specifications for the swarm are expressed in a recently-proposed language called graph temporal logic (GTL). By constraining the distribution of the swarm over the nodes of the graph, GTL can specify a wide range of properties, including safety, progress, and response. $\texttt{GTLProCo}$, agnostic to the number of agents comprising the swarm, controls the density distribution of the swarm in a decentralized and probabilistic manner. To this end, it synthesizes a time-varying Markov chain modeling the time evolution of the density distribution under the GTL constraints. We first identify a subset of GTL, namely reach-avoid specifications, for which we can reduce the synthesis of such a Markov chain to either linear or semi-definite programs. Then, in the general case, we formulate the synthesis of the Markov chain as a mixed-integer nonlinear program (MINLP). We exploit the structure of the problem to provide an efficient sequential mixed-integer linear programming scheme with trust regions to solve the MINLP. We empirically demonstrate that our sequential scheme is at least three orders of magnitude faster than off-the-shelf MINLP solvers and illustrate the effectiveness of $\texttt{GTLProCo}$ in several swarm scenarios.

==> compute_time.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0,1}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm},width=9cm,height=5.5cm]

\nextgroupplot[
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.3)},
  anchor=north west,
  draw=white!80!black,
  /tikz/every even column/.append style={column sep=0.3cm}
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\mathrm{Number \ of \ bins \ }(n_\mathrm{r})$},
xmajorgrids,
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\mathrm{Compute \ time \ (s)}$},
ymajorgrids,
ymin=0.000600014928525388, ymax=1217.05005084919,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:5,0.00297212600708008)
--(axis cs:5,0.00116104894407359)
--(axis cs:10,0.0164608955383301)
--(axis cs:15,0.0534957582449769)
--(axis cs:20,0.118850845501815)
--(axis cs:25,0.24936547357043)
--(axis cs:30,0.472260426448456)
--(axis cs:35,0.877434615210403)
--(axis cs:40,1.50999022754215)
--(axis cs:45,2.60868230543606)
--(axis cs:50,3.587713400853)
--(axis cs:55,5.06172594947517)
--(axis cs:60,6.13330879510777)
--(axis cs:65,6.84422357544715)
--(axis cs:70,7.72605612222562)
--(axis cs:75,10.7884639836346)
--(axis cs:80,11.5502405507824)
--(axis cs:85,14.1090644593119)
--(axis cs:90,15.8346563230335)
--(axis cs:95,18.0649745724949)
--(axis cs:100,19.8460192132583)
--(axis cs:100,39.2156748771667)
--(axis cs:100,39.2156748771667)
--(axis cs:95,32.059757232666)
--(axis cs:90,31.2514367103577)
--(axis cs:85,25.8442270755768)
--(axis cs:80,22.3423669338226)
--(axis cs:75,14.4907939434052)
--(axis cs:70,19.6718239784241)
--(axis cs:65,13.8678538799286)
--(axis cs:60,8.16620659828186)
--(axis cs:55,6.57076668739319)
--(axis cs:50,4.92001605033875)
--(axis cs:45,3.75505495071411)
--(axis cs:40,2.07060313224792)
--(axis cs:35,1.33090996742249)
--(axis cs:30,0.640174865722656)
--(axis cs:25,0.416703939437866)
--(axis cs:20,0.1841881275177)
--(axis cs:15,0.0987730026245117)
--(axis cs:10,0.0547640323638916)
--(axis cs:5,0.00297212600708008)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.5]
(axis cs:5,0.175796508789062)
--(axis cs:5,0.116494751832636)
--(axis cs:10,0.331784566818537)
--(axis cs:15,1.24635283343582)
--(axis cs:20,1.70299726124658)
--(axis cs:25,2.62766170650174)
--(axis cs:30,3.28769016265869)
--(axis cs:35,4.87425684928894)
--(axis cs:40,7.59227432532727)
--(axis cs:45,8.88324594497681)
--(axis cs:50,12.7587103062)
--(axis cs:55,16.5563883781433)
--(axis cs:60,20.7224743366241)
--(axis cs:65,29.0742418766022)
--(axis cs:70,27.7715971469879)
--(axis cs:75,32.7999584674835)
--(axis cs:80,53.1446309089661)
--(axis cs:85,44.1617147922516)
--(axis cs:90,68.5077302455902)
--(axis cs:95,70.7171671390533)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:95,600)
--(axis cs:90,600)
--(axis cs:85,600)
--(axis cs:80,600)
--(axis cs:75,600)
--(axis cs:70,600)
--(axis cs:65,600)
--(axis cs:60,600)
--(axis cs:55,600)
--(axis cs:50,15.8958928585052)
--(axis cs:45,600)
--(axis cs:40,8.80251860618591)
--(axis cs:35,184.163517475128)
--(axis cs:30,145.788927555084)
--(axis cs:25,3.49891877174377)
--(axis cs:20,2.26259756088257)
--(axis cs:15,1.69299864768982)
--(axis cs:10,0.887582063674927)
--(axis cs:5,0.175796508789062)
--cycle;

\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:5,6.32412242889404)
--(axis cs:5,3.76740526739283)
--(axis cs:10,23.6814664027893)
--(axis cs:15,65.2187974310589)
--(axis cs:20,129.316663503647)
--(axis cs:25,344.879261623083)
--(axis cs:30,539.371777894423)
--(axis cs:35,600)
--(axis cs:40,600)
--(axis cs:45,600)
--(axis cs:50,600)
--(axis cs:55,600)
--(axis cs:60,600)
--(axis cs:65,600)
--(axis cs:70,600)
--(axis cs:75,600)
--(axis cs:80,600)
--(axis cs:85,600)
--(axis cs:90,600)
--(axis cs:95,600)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:95,600)
--(axis cs:90,600)
--(axis cs:85,600)
--(axis cs:80,600)
--(axis cs:75,600)
--(axis cs:70,600)
--(axis cs:65,600)
--(axis cs:60,600)
--(axis cs:55,600)
--(axis cs:50,600)
--(axis cs:45,600)
--(axis cs:40,600)
--(axis cs:35,600)
--(axis cs:30,628.955569013299)
--(axis cs:25,606.925735087474)
--(axis cs:20,600)
--(axis cs:15,106.601265668869)
--(axis cs:10,34.9559299945831)
--(axis cs:5,6.32412242889404)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.5]
(axis cs:5,600)
--(axis cs:5,342.072713167132)
--(axis cs:10,600)
--(axis cs:15,600)
--(axis cs:20,600)
--(axis cs:25,600)
--(axis cs:30,600)
--(axis cs:35,600)
--(axis cs:40,600)
--(axis cs:45,600)
--(axis cs:50,600)
--(axis cs:55,600)
--(axis cs:60,600)
--(axis cs:65,600)
--(axis cs:70,600)
--(axis cs:75,600)
--(axis cs:80,600)
--(axis cs:85,600)
--(axis cs:90,600)
--(axis cs:95,600)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:95,600)
--(axis cs:90,600)
--(axis cs:85,600)
--(axis cs:80,600)
--(axis cs:75,600)
--(axis cs:70,600)
--(axis cs:65,600)
--(axis cs:60,600)
--(axis cs:55,600)
--(axis cs:50,600)
--(axis cs:45,600)
--(axis cs:40,600)
--(axis cs:35,600)
--(axis cs:30,600)
--(axis cs:25,600)
--(axis cs:20,600)
--(axis cs:15,600)
--(axis cs:10,600)
--(axis cs:5,600)
--cycle;

\path [draw=color1, fill=color1, opacity=0.5]
(axis cs:5,600)
--(axis cs:5,600)
--(axis cs:10,600)
--(axis cs:15,600)
--(axis cs:20,600)
--(axis cs:25,600)
--(axis cs:30,600)
--(axis cs:35,600)
--(axis cs:40,600)
--(axis cs:45,600)
--(axis cs:50,600)
--(axis cs:55,600)
--(axis cs:60,600)
--(axis cs:65,600)
--(axis cs:70,600)
--(axis cs:75,600)
--(axis cs:80,600)
--(axis cs:85,600)
--(axis cs:90,600)
--(axis cs:95,600)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:100,600)
--(axis cs:95,600)
--(axis cs:90,600)
--(axis cs:85,600)
--(axis cs:80,600)
--(axis cs:75,600)
--(axis cs:70,600)
--(axis cs:65,600)
--(axis cs:60,600)
--(axis cs:55,600)
--(axis cs:50,600)
--(axis cs:45,600)
--(axis cs:40,600)
--(axis cs:35,600)
--(axis cs:30,600)
--(axis cs:25,600)
--(axis cs:20,600)
--(axis cs:15,600)
--(axis cs:10,600)
--(axis cs:5,600)
--cycle;

\addplot [line width=5.4pt, color2]
table {%
5 600.000061035156
100 600.000061035156
};
\addlegendentry{$\mathrm{Time \ limit}$}
\addplot [thick, blue, mark=*, mark size=2.5, mark options={solid}]
table {%
5 0.00177668302785605
10 0.0249502938240767
15 0.0696335807442665
20 0.146421015262604
25 0.311434596776962
30 0.527995407581329
35 1.02245795726776
40 1.74934065341949
45 2.99824547767639
50 4.04760837554932
55 5.48255681991577
60 6.78229141235352
65 8.45743560791016
70 10.1501226425171
75 11.9049472808838
80 14.6411924362183
85 16.7929992675781
90 19.8862590789795
95 21.4649028778076
100 24.6535015106201
};
\addlegendentry{\controlalgo{}}
\addplot [thick, green!50.1960784313725!black, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
5 0.137448489665985
10 0.501964330673218
15 1.41346871852875
20 1.88689935207367
25 2.90469193458557
30 11.1565656661987
35 14.868480682373
40 8.07654476165771
45 40.6054229736328
50 13.5700540542603
55 170.341751098633
60 176.760131835938
65 135.229248046875
70 158.775756835938
75 200.776733398438
80 163.07014465332
85 185.481781005859
90 249.30549621582
95 335.358520507812
100 600.000061035156
};
\addlegendentry{\texttt{Gurobi}}
\addplot [thick, color0, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
5 4.6328296661377
10 27.3619632720947
15 77.3346862792969
20 236.261032104492
25 475.902404785156
30 584.163696289062
35 600.000061035156
40 600.000061035156
45 600.000061035156
50 600.000061035156
55 600.000061035156
60 600.000061035156
65 600.000061035156
70 600.000061035156
75 600.000061035156
80 600.000061035156
85 600.000061035156
90 600.000061035156
95 600.000061035156
100 600.000061035156
};
\addlegendentry{\texttt{SCIP}}
\addplot [thick, white!50.1960784313725!black, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
5 468.128784179688
10 600.000061035156
15 600.000061035156
20 600.000061035156
25 600.000061035156
30 600.000061035156
35 600.000061035156
40 600.000061035156
45 600.000061035156
50 600.000061035156
55 600.000061035156
60 600.000061035156
65 600.000061035156
70 600.000061035156
75 600.000061035156
80 600.000061035156
85 600.000061035156
90 600.000061035156
95 600.000061035156
100 600.000061035156
};
\addlegendentry{\texttt{Couenne}}
\addplot [thick, color1, mark=x, mark size=2.5, mark options={solid}]
table {%
5 600.000061035156
10 600.000061035156
15 600.000061035156
20 600.000061035156
25 600.000061035156
30 600.000061035156
35 600.000061035156
40 600.000061035156
45 600.000061035156
50 600.000061035156
55 600.000061035156
60 600.000061035156
65 600.000061035156
70 600.000061035156
75 600.000061035156
80 600.000061035156
85 600.000061035156
90 600.000061035156
95 600.000061035156
100 600.000061035156
};
\addlegendentry{\texttt{Bonmin}}

\nextgroupplot[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$\mathrm{Number \ of \ bins \ }(n_\mathrm{r})$},
xmajorgrids,
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={$\mathrm{Error \ of \ bilinear \ constraint}$},
ylabel={$\varepsilon_{\mathrm{bil}}$},
ylabel style={rotate=-90},
ymajorgrids,
ymin=-5.9070130262079e-08, ymax=1.24047273550366e-06,
ytick style={color=black},
ytick={-2e-07,0,2e-07,4e-07,6e-07,8e-07,1e-06,1.2e-06,1.4e-06},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:5,3.51979409663545e-08)
--(axis cs:5,0)
--(axis cs:10,1.38777878078145e-17)
--(axis cs:15,1.38777878078145e-17)
--(axis cs:20,1.38777878078145e-17)
--(axis cs:25,1.2490009027033e-16)
--(axis cs:30,1.73472347597681e-17)
--(axis cs:35,9.9475983006414e-14)
--(axis cs:40,2.70006239588838e-13)
--(axis cs:45,3.12250225675825e-16)
--(axis cs:50,2.1316282072803e-14)
--(axis cs:55,7.105427357601e-14)
--(axis cs:60,3.08780778723872e-16)
--(axis cs:65,3.76585915229377e-13)
--(axis cs:70,3.21964677141295e-15)
--(axis cs:75,8.54871728961371e-15)
--(axis cs:80,6.66133814775094e-16)
--(axis cs:85,1.70530273929659e-11)
--(axis cs:90,4.57966997657877e-16)
--(axis cs:95,3.58639340447553e-10)
--(axis cs:100,1.38634659307968e-11)
--(axis cs:100,2.58162603677252e-07)
--(axis cs:100,2.58162603677252e-07)
--(axis cs:95,3.87152823422864e-07)
--(axis cs:90,4.17698547643293e-07)
--(axis cs:85,3.99809907355823e-07)
--(axis cs:80,3.47378166260805e-07)
--(axis cs:75,4.7825025673312e-07)
--(axis cs:70,3.02981417132219e-07)
--(axis cs:65,5.0500622746743e-07)
--(axis cs:60,4.38246786705883e-07)
--(axis cs:55,5.80222772644314e-07)
--(axis cs:50,7.05517631062206e-07)
--(axis cs:45,5.85493785973419e-07)
--(axis cs:40,3.50843325431737e-07)
--(axis cs:35,4.66660604784314e-07)
--(axis cs:30,5.4318926166212e-08)
--(axis cs:25,2.97246252410578e-07)
--(axis cs:20,3.75810419181088e-07)
--(axis cs:15,9.94961443131091e-08)
--(axis cs:10,2.74532898567441e-08)
--(axis cs:5,3.51979409663545e-08)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.5]
(axis cs:5,2.33842298007347e-07)
--(axis cs:5,2.98483160132701e-08)
--(axis cs:10,7.13774552241198e-08)
--(axis cs:15,8.52324744463062e-08)
--(axis cs:20,1.45057253021452e-07)
--(axis cs:25,1.40648975313629e-07)
--(axis cs:30,1.92876002418618e-07)
--(axis cs:35,4.76056553300996e-08)
--(axis cs:40,2.22367496088068e-07)
--(axis cs:45,3.47035166176896e-07)
--(axis cs:50,3.88358204743906e-07)
--(axis cs:55,3.51433544220554e-07)
--(axis cs:60,3.91706157418116e-07)
--(axis cs:65,5.67333178236055e-07)
--(axis cs:70,4.76279673286626e-07)
--(axis cs:75,8.61987766033467e-07)
--(axis cs:80,6.7842250658821e-07)
--(axis cs:85,8.70002807511437e-07)
--(axis cs:90,8.51222166106322e-07)
--(axis cs:95,8.5935438625534e-07)
--(axis cs:95,8.5935438625534e-07)
--(axis cs:95,8.5935438625534e-07)
--(axis cs:90,9.95474450760092e-07)
--(axis cs:85,1.01722796699358e-06)
--(axis cs:80,9.22658332470558e-07)
--(axis cs:75,1.18140260524158e-06)
--(axis cs:70,8.57333279756164e-07)
--(axis cs:65,9.08774401734594e-07)
--(axis cs:60,8.35980373506906e-07)
--(axis cs:55,8.62941618425147e-07)
--(axis cs:50,8.56664555445891e-07)
--(axis cs:45,1.04792557291441e-06)
--(axis cs:40,7.89402094815504e-07)
--(axis cs:35,8.52950211281527e-07)
--(axis cs:30,8.00236316962089e-07)
--(axis cs:25,6.90396594736297e-07)
--(axis cs:20,6.58642822693917e-07)
--(axis cs:15,6.48373608262732e-07)
--(axis cs:10,5.05492285112859e-07)
--(axis cs:5,2.33842298007347e-07)
--cycle;

\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:5,7.46087722844579e-08)
--(axis cs:5,2.53257456600455e-08)
--(axis cs:10,3.00000078667928e-08)
--(axis cs:15,4.98402058096703e-08)
--(axis cs:20,6.99098198081449e-08)
--(axis cs:25,6.99799302741888e-08)
--(axis cs:30,1.08203517902583e-07)
--(axis cs:30,1.08203517902583e-07)
--(axis cs:30,1.08203517902583e-07)
--(axis cs:25,4.36910632924615e-07)
--(axis cs:20,4.45751569951104e-07)
--(axis cs:15,4.63764225116229e-07)
--(axis cs:10,2.89896903081584e-07)
--(axis cs:5,7.46087722844579e-08)
--cycle;

\path [draw=white!50.1960784313725!black, fill=white!50.1960784313725!black, opacity=0.5]
(axis cs:5,1.46722546686323e-08)
--(axis cs:5,0)
--(axis cs:5,1.46722546686323e-08)
--(axis cs:5,1.46722546686323e-08)
--cycle;

\addplot [thick, blue, mark=*, mark size=2.5, mark options={solid}]
table {%
5 1.16437697914029e-08
10 8.35481775499081e-09
15 3.28025754312705e-08
20 1.20247830828063e-07
25 8.33789008249791e-08
30 1.61912381026891e-08
35 1.98796520245979e-07
40 1.10044076943872e-07
45 2.51166169392206e-07
50 3.45627389773499e-07
55 2.69013964492894e-07
60 1.76175215288368e-07
65 2.3370847140004e-07
70 1.30681159692548e-07
75 1.77022941562008e-07
80 1.55819889684824e-07
85 1.7561032411139e-07
90 1.66676926081737e-07
95 1.90916635234815e-07
100 1.04820524363374e-07
};

\addplot [thick, green!50.1960784313725!black, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
5 1.02290918314873e-07
10 2.5587002009872e-07
15 3.41857260734504e-07
20 4.01850037857684e-07
25 3.91741372458149e-07
30 4.96556159690353e-07
35 4.50277933305814e-07
40 5.05884795451786e-07
45 6.97480369545655e-07
50 6.22511380094898e-07
55 6.07187581322851e-07
60 6.13843265462511e-07
65 7.38053789985325e-07
70 6.67206969970506e-07
75 1.02060726588464e-06
80 8.0925263091277e-07
85 9.43615387252507e-07
90 9.23348308433207e-07
95 8.5935438625534e-07
};

\addplot [thick, color0, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
5 4.99672589722517e-08
10 1.26082197601796e-07
15 2.19302350609817e-07
20 2.49064695108554e-07
25 2.33647629993561e-07
30 1.08203517902583e-07
};

\addplot [thick, white!50.1960784313725!black, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
5 4.40769853717512e-09
};

\end{groupplot}

\end{tikzpicture}


==> evol_capstate.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
width=8cm,
height=4cm,
legend columns=4,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0,1.25)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Swarm density},
ymajorgrids,
ymin=-0.0077125, ymax=0.1619625,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18}
]
\addplot [thick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0.151600003242493
5 0.147050023078918
6 0.149100065231323
7 0.150699973106384
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addlegendentry{\small $\mathcal{R}_{8}$}
\addplot [thick, green!50.1960784313725!black, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
1 0.151600003242493
2 0.0500999689102173
3 0.150449991226196
4 0
5 0
6 0.0883500576019287
7 0.140499949455261
8 0
9 0
10 0.140499949455261
11 0
12 0.142300009727478
13 0.0577000379562378
14 0.142300009727478
15 0.0577000379562378
16 0.142300009727478
17 0.0577000379562378
18 0.142300009727478
19 0.0577000379562378
20 0.142300009727478
21 0.0577000379562378
22 0.142300009727478
23 0.0577000379562378
24 0.142300009727478
25 0.0577000379562378
26 0.142300009727478
27 0.0577000379562378
28 0.142300009727478
29 0.0577000379562378
};
\addlegendentry{\small $\mathcal{R}_{12}$}
\addplot [thick, color0, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0
1 0.146700024604797
2 0.146899938583374
3 0.154250025749207
4 0
5 0
6 0.0521500110626221
7 0
8 0
9 0
10 0
11 0
12 0
13 0.142300009727478
14 0.0577000379562378
15 0.142300009727478
16 0.0577000379562378
17 0.142300009727478
18 0.0577000379562378
19 0.142300009727478
20 0.0577000379562378
21 0.142300009727478
22 0.0577000379562378
23 0.142300009727478
24 0.0577000379562378
25 0.142300009727478
26 0.0577000379562378
27 0.142300009727478
28 0.0577000379562378
29 0.142300009727478
};
\addlegendentry{\small $\mathcal{R}_{18}$}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0.0497499704360962
5 0
6 0.151800036430359
7 0
8 0.00639998912811279
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addlegendentry{\small $\mathcal{R}_{26}$}
\end{axis}

\end{tikzpicture}


==> evol_initstate.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
width=8cm,
height=4cm,
legend columns=4,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.25)},
  anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Swarm density},
ymajorgrids,
ymin=-0.012695, ymax=0.266595,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [thick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0.249300003051758
1 0.101600050926208
2 0.101600050926208
3 0.147850036621094
4 0.147850036621094
5 0.059499979019165
6 0
7 0.059499979019165
8 0.059499979019165
9 0.059499979019165
10 0.059499979019165
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addlegendentry{\small $\mathcal{R}_0$}
\addplot [thick, green!50.1960784313725!black, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0.250699996948242
1 0.246799945831299
2 0.196699976921082
3 0
4 0
5 0.0883500576019287
6 0.059499979019165
7 0
8 0.140499949455261
9 0.140499949455261
10 0
11 0.200000047683716
12 0.0577000379562378
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addlegendentry{\small $\mathcal{R}_6$}
\addplot [thick, color0, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.246099948883057
1 0.238600015640259
2 0.206400036811829
3 0.0521500110626221
4 0
5 0.0521500110626221
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addlegendentry{\small $\mathcal{R}_{24}$}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}]
table {%
0 0.253900051116943
1 0.114699959754944
2 0
3 0
4 0.0521500110626221
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addlegendentry{\small $\mathcal{R}_{30}$}
\end{axis}

\end{tikzpicture}


==> evol_obs_target.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0,1}

\begin{axis}[
width=8cm,
height=4cm,
legend cell align={left},
legend columns=5,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.15,1.25)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time steps},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Swarm density},
ymajorgrids,
ymin=-0.0114525, ymax=0.2405025,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25}
]
\addplot [thick, red, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addlegendentry{\small Obstacles}
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
};
\addplot [thick, blue, mark=asterisk, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0.114449977874756
12 0.0401500463485718
13 0.199949979782104
14 0.199949979782104
15 0.199949979782104
16 0.199949979782104
17 0.199949979782104
18 0.199949979782104
19 0.199949979782104
20 0.199949979782104
21 0.199949979782104
22 0.199949979782104
23 0.199949979782104
24 0.199949979782104
25 0.199949979782104
26 0.199949979782104
27 0.199949979782104
28 0.199949979782104
29 0.199949979782104
};
\addlegendentry{\small $\mathcal{R}_{16}$}
\addplot [thick, green!50.1960784313725!black, mark=diamond*, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0.151600003242493
11 0.148750066757202
12 0.229050040245056
13 0.201349973678589
14 0.197149991989136
15 0.201349973678589
16 0.197149991989136
17 0.201349973678589
18 0.197149991989136
19 0.201349973678589
20 0.197149991989136
21 0.201349973678589
22 0.197149991989136
23 0.201349973678589
24 0.197149991989136
25 0.201349973678589
26 0.197149991989136
27 0.201349973678589
28 0.197149991989136
29 0.201349973678589
};
\addlegendentry{\small $\mathcal{R}_{17}$}
\addplot [thick, color0, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0.0354499816894531
12 0.178550004959106
13 0.197149991989136
14 0.201349973678589
15 0.197149991989136
16 0.201349973678589
17 0.197149991989136
18 0.201349973678589
19 0.197149991989136
20 0.201349973678589
21 0.197149991989136
22 0.201349973678589
23 0.197149991989136
24 0.201349973678589
25 0.197149991989136
26 0.201349973678589
27 0.197149991989136
28 0.201349973678589
29 0.197149991989136
};
\addlegendentry{\small $\mathcal{R}_{23}$}
\addplot [thick, color1, mark=x, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0.0497499704360962
9 0
10 0
11 0.0580500364303589
12 0.0593999624252319
13 0.201550006866455
14 0.201550006866455
15 0.201550006866455
16 0.201550006866455
17 0.201550006866455
18 0.201550006866455
19 0.201550006866455
20 0.201550006866455
21 0.201550006866455
22 0.201550006866455
23 0.201550006866455
24 0.201550006866455
25 0.201550006866455
26 0.201550006866455
27 0.201550006866455
28 0.201550006866455
29 0.201550006866455
};
\addlegendentry{ $\mathcal{R}_{28}$}
\end{axis}

\end{tikzpicture}

